Quantum Error Correction: An Introductory Guide

Quantum error correction protocols will play a central role in the realisation of quantum computing; the choice of error correction code will influence the full quantum computing stack, from the layout of qubits at the physical level to gate compilation strategies at the software level. As such, familiarity with quantum coding is an essential prerequisite for the understanding of current and future quantum computing architectures. In this review, we provide an introductory guide to the theory and implementation of quantum error correction codes. Where possible, fundamental concepts are described using the simplest examples of detection and correction codes, the working of which can be verified by hand. We outline the construction and operation of the surface code, the most widely pursued error correction protocol for experiment. Finally, we discuss issues that arise in the practical implementation of the surface code and other quantum error correction codes.

==> bloch_sphere/bloch.tikz <==
%\usetikzlibrary{arrows.meta,arrows,shapes,backgrounds,fit,decorations.pathreplacing,chains,snakes,positioning,angles,quotes,decorations.pathmorphing}  %TikZ libraries
%\usepgfmodule{nonlineartransformations}

\begin{tikzpicture}[line cap=round, line join=round, >=Triangle]
  % TRIM THE PIC DIMENSIONS
  \clip(-2.1,-2.1) rectangle (2.38,2.58);

  % BLOCH SPHERE
  \draw[ball color=gray!20!white, fill opacity=0.6] (0,0) circle (2cm);
  \draw [rotate around={0.:(0.,0.)},dash pattern=on 3pt off 3pt] (0,0) ellipse (2cm and 0.9cm);
  \draw (0,0)-- (0.70,1.07);

  % AXES 
  \draw[-to,line width=0.7pt]   (0,0) -- +(0,2);
  \draw[-to,line width=0.7pt]   (0,0) -- +(-0.83,-0.81);
  \draw[-to,line width=0.7pt]   (0,0) -- +(2,0);    

  % THE ARROWS IN THE PLANE OF THE ROTATIONS  
  \draw [-Latex, <-, >=stealth', shift={(0,0)}, black, fill opacity=1] (56.7:0.4) arc (56.7:90.:0.4);
  
  \begin{scope}[rotate around x=10, y=10, xshift=1, yshift=-4.6]
  \draw [-Latex, ->, >=stealth', shift={(0,0)}, black, fill opacity=1] (-135.7:0.4) arc (-135.7:-33.2:0.4);
  \end{scope}
  
  % STATE PROJECTION ONTO AXES
  \draw [dotted] (0.7,1)-- (0.7,-0.46);
  \draw [dotted] (0,0)-- (0.7,-0.46);
  
  % LABELS
  \draw (-0.2,-0.29) node[anchor=north west] {$\phi$};
  \draw (-0.08,0.9) node[anchor=north west] {$\theta$};
  \draw (-1.15,-0.75) node[anchor=north west] {\small{$\hat{\bm{x}}$}};
  \draw (1.95,0.3) node[anchor=north west] {\small{$\hat{\bm{y}}$}};
  \draw (-0.5,2.6) node[anchor=north west] {\small{$\hat{\bm{z}}=\ket{0}$}};
  %\draw (-0.4,-2) node[anchor=north west] {$-\hat{\bm{z}}=\ket{1}$};
  \draw (0.4,1.65) node[anchor=north west] {$\ket{\psi}$};

  % BLACK CIRCLES
  \draw [fill] (0,0) circle (1.5pt);
  \draw [fill] (0.7,1.07) circle (0.5pt);
\end{tikzpicture}

==> figs/qec/422_code.tikz <==
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (241.000000, 99.000000);
% Drawing wires
% Line 15: d1 W \ket{\psi}_1
\draw[color=black] (0.000000,90.000000) -- (241.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{\psi}_1$};
% Line 16: d2 W \ket{\psi}_2
\draw[color=black] (0.000000,72.000000) -- (241.000000,72.000000);
\draw[color=black] (0.000000,72.000000) node[left] {$\ket{\psi}_2$};
% Line 18: p1 W \ket{0}_3
\draw[color=black] (0.000000,54.000000) -- (241.000000,54.000000);
\draw[color=black] (0.000000,54.000000) node[left] {$\ket{0}_3$};
% Line 19: p2 W \ket{0}_4
\draw[color=black] (0.000000,36.000000) -- (241.000000,36.000000);
\draw[color=black] (0.000000,36.000000) node[left] {$\ket{0}_4$};
% Line 22: a1 W \ket{0}_{A_1}
\draw[color=black] (118.500000,18.000000) -- (232.000000,18.000000);
\draw[color=black] (232.000000,17.500000) -- (241.000000,17.500000);
\draw[color=black] (232.000000,18.500000) -- (241.000000,18.500000);
% Line 23: a2 W \ket{0}_{A_2}
\draw[color=black] (118.500000,0.000000) -- (232.000000,0.000000);
\draw[color=black] (232.000000,-0.500000) -- (241.000000,-0.500000);
\draw[color=black] (232.000000,0.500000) -- (241.000000,0.500000);
% Done with wires; drawing gates
% Line 26: TOUCH
% Line 27: p2 H
\begin{scope}
\draw[fill=white] (15.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (15.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (15.000000, 36.000000) node {$H$};
\end{scope}
% Line 28: d1 p1 CNOT
\draw (15.000000,90.000000) -- (15.000000,54.000000);
\filldraw (15.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 54.000000) circle(3.000000pt);
\clip (15.000000, 54.000000) circle(3.000000pt);
\draw (12.000000, 54.000000) -- (18.000000, 54.000000);
\draw (15.000000, 51.000000) -- (15.000000, 57.000000);
\end{scope}
% Line 29: d2 p1 CNOT
\draw (30.000000,72.000000) -- (30.000000,54.000000);
\filldraw (30.000000, 72.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (30.000000, 54.000000) circle(3.000000pt);
\clip (30.000000, 54.000000) circle(3.000000pt);
\draw (27.000000, 54.000000) -- (33.000000, 54.000000);
\draw (30.000000, 51.000000) -- (30.000000, 57.000000);
\end{scope}
% Line 30: p2 p1 CNOT
\draw (42.000000,54.000000) -- (42.000000,36.000000);
\filldraw (42.000000, 36.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (42.000000, 54.000000) circle(3.000000pt);
\clip (42.000000, 54.000000) circle(3.000000pt);
\draw (39.000000, 54.000000) -- (45.000000, 54.000000);
\draw (42.000000, 51.000000) -- (42.000000, 57.000000);
\end{scope}
% Line 31: p2 d2 CNOT
\draw (54.000000,72.000000) -- (54.000000,36.000000);
\filldraw (54.000000, 36.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (54.000000, 72.000000) circle(3.000000pt);
\clip (54.000000, 72.000000) circle(3.000000pt);
\draw (51.000000, 72.000000) -- (57.000000, 72.000000);
\draw (54.000000, 69.000000) -- (54.000000, 75.000000);
\end{scope}
% Line 32: p2 d1 CNOT
\draw (66.000000,90.000000) -- (66.000000,36.000000);
\filldraw (66.000000, 36.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (66.000000, 90.000000) circle(3.000000pt);
\clip (66.000000, 90.000000) circle(3.000000pt);
\draw (63.000000, 90.000000) -- (69.000000, 90.000000);
\draw (66.000000, 87.000000) -- (66.000000, 93.000000);
\end{scope}
% Line 33: TOUCH
% Line 39: TOUCH
% Line 40: d1 d2 p1 p2 = $\ket{\psi_1\psi_2}_L$ width=30
\draw[fill=white,color=white] (75.000000, 30.000000) rectangle (105.000000, 96.000000);
\draw (90.000000, 63.000000) node {$\ket{\psi_1\psi_2}_L$};
% Line 42: TOUCH
% Line 44: a1 START
\draw[color=black] (126.000000,18.000000) node[fill=white,left,minimum height=18.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}_{A_1}$}};
\draw[color=black] (126.000000,18.000000) node[left] {$\ket{0}_{A_1}$};
% Line 45: a2 START
\draw[color=black] (126.000000,0.000000) node[fill=white,left,minimum height=18.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}_{A_2}$}};
\draw[color=black] (126.000000,0.000000) node[left] {$\ket{0}_{A_2}$};
% Line 47: d1 d2 p1 p2 G $E$
\draw (118.500000,90.000000) -- (118.500000,36.000000);
\begin{scope}
\draw[fill=white] (118.500000, 63.000000) +(-45.000000:8.485281pt and 46.669048pt) -- +(45.000000:8.485281pt and 46.669048pt) -- +(135.000000:8.485281pt and 46.669048pt) -- +(225.000000:8.485281pt and 46.669048pt) -- cycle;
\clip (118.500000, 63.000000) +(-45.000000:8.485281pt and 46.669048pt) -- +(45.000000:8.485281pt and 46.669048pt) -- +(135.000000:8.485281pt and 46.669048pt) -- +(225.000000:8.485281pt and 46.669048pt) -- cycle;
\draw (118.500000, 63.000000) node {$E$};
\end{scope}
% Line 51: a1 H
\begin{scope}
\draw[fill=white] (138.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (138.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (138.000000, 18.000000) node {$H$};
\end{scope}
% Line 52: a2 H
\begin{scope}
\draw[fill=white] (138.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (138.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (138.000000, -0.000000) node {$H$};
\end{scope}
% Line 68: d1 d2 p1 p2 G $\def\arraystretch{1.7}\begin{matrix}Z_1\\Z_2\\Z_3\\Z_4\end{matrix}$ a1 width=23
\draw (161.500000,90.000000) -- (161.500000,18.000000);
\begin{scope}
\draw[fill=white] (161.500000, 63.000000) +(-45.000000:16.263456pt and 46.669048pt) -- +(45.000000:16.263456pt and 46.669048pt) -- +(135.000000:16.263456pt and 46.669048pt) -- +(225.000000:16.263456pt and 46.669048pt) -- cycle;
\clip (161.500000, 63.000000) +(-45.000000:16.263456pt and 46.669048pt) -- +(45.000000:16.263456pt and 46.669048pt) -- +(135.000000:16.263456pt and 46.669048pt) -- +(225.000000:16.263456pt and 46.669048pt) -- cycle;
\draw (161.500000, 63.000000) node {$\def\arraystretch{1.7}\begin{matrix}Z_1\\Z_2\\Z_3\\Z_4\end{matrix}$};
\end{scope}
\filldraw (161.500000, 18.000000) circle(1.500000pt);
% Line 69: d1 d2 p1 p2 G $\def\arraystretch{1.7}\begin{matrix}X_1\\X_2\\X_3\\X_4\end{matrix}$ a2 width=23
\draw (190.500000,90.000000) -- (190.500000,0.000000);
\begin{scope}
\draw[fill=white] (190.500000, 63.000000) +(-45.000000:16.263456pt and 46.669048pt) -- +(45.000000:16.263456pt and 46.669048pt) -- +(135.000000:16.263456pt and 46.669048pt) -- +(225.000000:16.263456pt and 46.669048pt) -- cycle;
\clip (190.500000, 63.000000) +(-45.000000:16.263456pt and 46.669048pt) -- +(45.000000:16.263456pt and 46.669048pt) -- +(135.000000:16.263456pt and 46.669048pt) -- +(225.000000:16.263456pt and 46.669048pt) -- cycle;
\draw (190.500000, 63.000000) node {$\def\arraystretch{1.7}\begin{matrix}X_1\\X_2\\X_3\\X_4\end{matrix}$};
\end{scope}
\filldraw (190.500000, 0.000000) circle(1.500000pt);
% Line 70: TOUCH
% Line 71: a2 H
\begin{scope}
\draw[fill=white] (214.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (214.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (214.000000, -0.000000) node {$H$};
\end{scope}
% Line 72: a1 H
\begin{scope}
\draw[fill=white] (214.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (214.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (214.000000, 18.000000) node {$H$};
\end{scope}
% Line 74: TOUCH
% Line 76: TOUCH
% Line 85: a1 M
\draw[fill=white] (226.000000, 12.000000) rectangle (238.000000, 24.000000);
\draw[very thin] (232.000000, 18.600000) arc (90:150:6.000000pt);
\draw[very thin] (232.000000, 18.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (232.000000, 12.600000) -- +(80:10.392305pt);
% Line 86: a2 M
\draw[fill=white] (226.000000, -6.000000) rectangle (238.000000, 6.000000);
\draw[very thin] (232.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (232.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (232.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 36: @ enc1 enc2 % Encoder
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (7.500000,99.000000) -- (70.500000,99.000000);
\draw (39.000000, 103.000000) node[text width=144pt,above,text centered] {Encoder};
% Line 79: @ stab1 stab2 % {Syndrome extraction}
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (130.500000,99.000000) -- (221.500000,99.000000);
\draw (176.000000, 103.000000) node[text width=144pt,above,text centered] {{Syndrome extraction}};
% Done with comments
\end{tikzpicture}


==> figs/qec/cnot_equiv.tikz <==
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (105.000000, 27.000000);
% Drawing wires
% Line 13: q1 W
\draw[color=black] (0.000000,18.000000) -- (105.000000,18.000000);
% Line 14: q2 W
\draw[color=black] (0.000000,0.000000) -- (105.000000,0.000000);
% Done with wires; drawing gates
% Line 16: q1 q2 CNOT
\draw (15.000000,18.000000) -- (15.000000,0.000000);
\filldraw (15.000000, 18.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 0.000000) circle(3.000000pt);
\clip (15.000000, 0.000000) circle(3.000000pt);
\draw (12.000000, 0.000000) -- (18.000000, 0.000000);
\draw (15.000000, -3.000000) -- (15.000000, 3.000000);
\end{scope}
% Line 18: q1 q2 =
\draw[fill=white,color=white] (42.000000, -6.000000) rectangle (57.000000, 24.000000);
\draw (49.500000, 9.000000) node {$=$};
% Line 20: q2 G $X$ q1
\draw (87.000000,18.000000) -- (87.000000,0.000000);
\begin{scope}
\draw[fill=white] (87.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (87.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (87.000000, -0.000000) node {$X$};
\end{scope}
\filldraw (87.000000, 18.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figs/qec/control.tikz <==
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (36.000000, 27.000000);
% Drawing wires
% Line 13: q1 W \ket{C}
\draw[color=black] (0.000000,18.000000) -- (36.000000,18.000000);
\draw[color=black] (0.000000,18.000000) node[left] {$\ket{C}$};
% Line 14: q2 W \ket{T}
\draw[color=black] (0.000000,0.000000) -- (36.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{T}$};
% Done with wires; drawing gates
% Line 16: q2 G $G$ q1
\draw (18.000000,18.000000) -- (18.000000,0.000000);
\begin{scope}
\draw[fill=white] (18.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (18.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (18.000000, -0.000000) node {$G$};
\end{scope}
\filldraw (18.000000, 18.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figs/qec/hello_world.tikz <==
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (72.000000, 9.000000);
% Drawing wires
% Line 13: q1 W \ket{0}
\draw[color=black] (0.000000,0.000000) -- (54.000000,0.000000);
\draw[color=black] (54.000000,-0.500000) -- (72.000000,-0.500000);
\draw[color=black] (54.000000,0.500000) -- (72.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 15: q1 H
\begin{scope}
\draw[fill=white] (18.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (18.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (18.000000, -0.000000) node {$H$};
\end{scope}
% Line 17: q1 M
\draw[fill=white] (48.000000, -6.000000) rectangle (60.000000, 6.000000);
\draw[very thin] (54.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (54.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (54.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figs/qec/identity.tikz <==
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -12.000000) rectangle (12.000000, 36.000000);
% Drawing wires
% Line 13: q1 W \ket{\psi}
\draw[color=black] (0.000000,24.000000) -- (12.000000,24.000000);
\draw[color=black] (0.000000,24.000000) node[left] {$\ket{\psi}$};
% Line 14: q2 W \ket{0} length=20
\draw[color=black] (0.000000,0.000000) -- (12.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 16: q1:length=20
\filldraw (6.000000, 24.000000) circle(1.500000pt);
% Line 18: TOUCH
% Line 19: TOUCH
% Line 20: TOUCH
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figs/qec/multi.tikz <==
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (44.000000, 27.000000);
% Drawing wires
% Line 13: q1 W \ket{0} \ket{1}
\draw[color=black] (0.000000,18.000000) -- (44.000000,18.000000);
\draw[color=black] (0.000000,18.000000) node[left] {$\ket{0}$};
% Line 14: q2 W \ket{0} \ket{1}
\draw[color=black] (0.000000,0.000000) -- (44.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 16: q1 q2 G:width=20 $X_1X_2$
\draw (22.000000,18.000000) -- (22.000000,0.000000);
\begin{scope}
\draw[fill=white] (22.000000, 9.000000) +(-45.000000:14.142136pt and 21.213203pt) -- +(45.000000:14.142136pt and 21.213203pt) -- +(135.000000:14.142136pt and 21.213203pt) -- +(225.000000:14.142136pt and 21.213203pt) -- cycle;
\clip (22.000000, 9.000000) +(-45.000000:14.142136pt and 21.213203pt) -- +(45.000000:14.142136pt and 21.213203pt) -- +(135.000000:14.142136pt and 21.213203pt) -- +(225.000000:14.142136pt and 21.213203pt) -- cycle;
\draw (22.000000, 9.000000) node {$X_1X_2$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (44.000000,18.000000) node[right] {$\ket{1}$};
\draw[color=black] (44.000000,0.000000) node[right] {$\ket{1}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figs/qec/qec_proc.tikz <==
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (175.000000, 45.000000);
% Drawing wires
% Line 15: d  W  \ket{\psi}_D
\draw[color=black] (0.000000,36.000000) -- (175.000000,36.000000);
\draw[color=black] (0.000000,36.000000) node[left] {$\ket{\psi}_D$};
% Line 16: r W \ket{0}_R
\draw[color=black] (0.000000,18.000000) -- (175.000000,18.000000);
\draw[color=black] (0.000000,18.000000) node[left] {$\ket{0}_R$};
% Line 20: a W \ket{0}_{A}
\draw[color=black] (96.500000,0.000000) -- (148.000000,0.000000);
\draw[color=black] (148.000000,-0.500000) -- (166.000000,-0.500000);
\draw[color=black] (148.000000,0.500000) -- (166.000000,0.500000);
\draw[color=black] (166.000000,-0.500000) -- (175.000000,-0.500000);
\draw[color=black] (166.000000,0.500000) -- (175.000000,0.500000);
% Done with wires; drawing gates
% Line 26: d /
\draw (3.000000, 30.000000) -- (11.000000, 42.000000);
% Line 27: r /
\draw (3.000000, 12.000000) -- (11.000000, 24.000000);
% Line 31: d r G {Encoder} length=35
\draw (34.500000,36.000000) -- (34.500000,18.000000);
\begin{scope}
\draw[fill=white] (34.500000, 27.000000) +(-45.000000:24.748737pt and 21.213203pt) -- +(45.000000:24.748737pt and 21.213203pt) -- +(135.000000:24.748737pt and 21.213203pt) -- +(225.000000:24.748737pt and 21.213203pt) -- cycle;
\clip (34.500000, 27.000000) +(-45.000000:24.748737pt and 21.213203pt) -- +(45.000000:24.748737pt and 21.213203pt) -- +(135.000000:24.748737pt and 21.213203pt) -- +(225.000000:24.748737pt and 21.213203pt) -- cycle;
\draw (34.500000, 27.000000) node {{Encoder}};
\end{scope}
% Line 33: d r = ${\ket{\psi}_L}$ width=25
\draw[fill=white,color=white] (58.000000, 12.000000) rectangle (83.000000, 42.000000);
\draw (70.500000, 27.000000) node {${\ket{\psi}_L}$};
% Line 37: d r G {$E$}
\draw (96.500000,36.000000) -- (96.500000,18.000000);
\begin{scope}
\draw[fill=white] (96.500000, 27.000000) +(-45.000000:8.485281pt and 21.213203pt) -- +(45.000000:8.485281pt and 21.213203pt) -- +(135.000000:8.485281pt and 21.213203pt) -- +(225.000000:8.485281pt and 21.213203pt) -- cycle;
\clip (96.500000, 27.000000) +(-45.000000:8.485281pt and 21.213203pt) -- +(45.000000:8.485281pt and 21.213203pt) -- +(135.000000:8.485281pt and 21.213203pt) -- +(225.000000:8.485281pt and 21.213203pt) -- cycle;
\draw (96.500000, 27.000000) node {{$E$}};
\end{scope}
% Line 39: a START
\draw[color=black] (104.000000,0.000000) node[fill=white,left,minimum height=18.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}_{A}$}};
\draw[color=black] (104.000000,0.000000) node[left] {$\ket{0}_{A}$};
% Line 40: a /
\draw (110.000000, -6.000000) -- (118.000000, 6.000000);
% Line 41: d r a TOUCH
% Line 44: d r G {Stabiliser measurment} a
\draw (130.000000,36.000000) -- (130.000000,0.000000);
\begin{scope}
\draw[fill=white] (130.000000, 27.000000) +(-45.000000:8.485281pt and 21.213203pt) -- +(45.000000:8.485281pt and 21.213203pt) -- +(135.000000:8.485281pt and 21.213203pt) -- +(225.000000:8.485281pt and 21.213203pt) -- cycle;
\clip (130.000000, 27.000000) +(-45.000000:8.485281pt and 21.213203pt) -- +(45.000000:8.485281pt and 21.213203pt) -- +(135.000000:8.485281pt and 21.213203pt) -- +(225.000000:8.485281pt and 21.213203pt) -- cycle;
\draw (130.000000, 27.000000) node {{Stabiliser measurment}};
\end{scope}
\filldraw (130.000000, 0.000000) circle(1.500000pt);
% Line 45: a M
\draw[fill=white] (142.000000, -6.000000) rectangle (154.000000, 6.000000);
\draw[very thin] (148.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (148.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (148.000000, -5.400000) -- +(80:10.392305pt);
% Line 46: a:cwire
\filldraw (166.000000, 0.000000) circle(1.500000pt);
\draw[fill=white] (160.000000, -6.000000) rectangle (172.000000, 6.000000);
\draw[very thin] (166.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (166.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (166.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figs/qec/qec_proc2.tikz <==
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -12.000000) rectangle (187.000000, 36.000000);
% Drawing wires
% Line 15: d  W  \ket{\psi}_L
\draw[color=black] (0.000000,24.000000) -- (187.000000,24.000000);
\draw[color=black] (0.000000,24.000000) node[left] {$\ket{\psi}_L$};
% Line 20: a W \ket{A}^{\otimes m}
\draw[color=black] (0.000000,0.000000) -- (67.000000,0.000000);
\draw[color=black] (67.000000,-0.500000) -- (142.000000,-0.500000);
\draw[color=black] (67.000000,0.500000) -- (142.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{A}^{\otimes m}$};
% Done with wires; drawing gates
% Line 26: d /
\draw (3.000000, 18.000000) -- (11.000000, 30.000000);
% Line 28: a /
\draw (3.000000, -6.000000) -- (11.000000, 6.000000);
% Line 37: d G {$E$}
\begin{scope}
\draw[fill=white] (23.000000, 24.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (23.000000, 24.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (23.000000, 24.000000) node {{$E$}};
\end{scope}
% Line 40: d a TOUCH
% Line 43: d G {$\mathcal{S}$} a  width=20
\draw (45.000000,24.000000) -- (45.000000,0.000000);
\begin{scope}
\draw[fill=white] (45.000000, 24.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (45.000000, 24.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (45.000000, 24.000000) node {{$\mathcal{S}$}};
\end{scope}
\filldraw (45.000000, 0.000000) circle(1.500000pt);
% Line 44: a:cwire
\filldraw (67.000000, 0.000000) circle(1.500000pt);
\draw[fill=white] (61.000000, -6.000000) rectangle (73.000000, 6.000000);
\draw[very thin] (67.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (67.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (67.000000, -5.400000) -- +(80:10.392305pt);
% Line 46: a = $S$
\draw[fill=white,color=white] (79.000000, -6.000000) rectangle (94.000000, 6.000000);
\draw (86.500000, 0.000000) node {$S$};
% Line 48: a G {Decoder} width=30
\begin{scope}
\draw[fill=white] (115.000000, -0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (115.000000, -0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (115.000000, -0.000000) node {{Decoder}};
\end{scope}
% Line 49: d G {$\mathcal{R}$} a:owire
\draw (141.500000,24.000000) -- (141.500000,0.000000);
\draw (142.500000,24.000000) -- (142.500000,0.000000);
\begin{scope}
\draw[fill=white] (142.000000, 24.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (142.000000, 24.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (142.000000, 24.000000) node {{$\mathcal{R}$}};
\end{scope}
\filldraw (142.000000, 0.000000) circle(1.500000pt);
% Line 50: d = $\mathcal{R}E\ket{\psi}_L$ width=30
\draw[fill=white,color=white] (154.000000, 18.000000) rectangle (184.000000, 30.000000);
\draw (169.000000, 24.000000) node {$\mathcal{R}E\ket{\psi}_L$};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figs/qec/stab_codes.tikz <==
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (260.000000, 99.000000);
% Drawing wires
% Line 14: d  W  \ket{\psi}_D
\draw[color=black] (0.000000,90.000000) -- (260.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{\psi}_D$};
% Line 15: r W \ket{0}_R
\draw[color=black] (0.000000,72.000000) -- (260.000000,72.000000);
\draw[color=black] (0.000000,72.000000) node[left] {$\ket{0}_R$};
% Line 19: a W \ket{0}_{A_1}
\draw[color=black] (96.500000,54.000000) -- (251.000000,54.000000);
\draw[color=black] (251.000000,53.500000) -- (260.000000,53.500000);
\draw[color=black] (251.000000,54.500000) -- (260.000000,54.500000);
% Line 20: a2 W \ket{0}_{A_2}
\draw[color=black] (96.500000,36.000000) -- (251.000000,36.000000);
\draw[color=black] (251.000000,35.500000) -- (260.000000,35.500000);
\draw[color=black] (251.000000,36.500000) -- (260.000000,36.500000);
% Line 22: ...a2 W
% Line 24: a3 W \ket{0}_{A_{n-k}}
\draw[color=black] (96.500000,0.000000) -- (251.000000,0.000000);
\draw[color=black] (251.000000,-0.500000) -- (260.000000,-0.500000);
\draw[color=black] (251.000000,0.500000) -- (260.000000,0.500000);
% Done with wires; drawing gates
% Line 31: d /
\draw (3.000000, 84.000000) -- (11.000000, 96.000000);
% Line 32: r /
\draw (3.000000, 66.000000) -- (11.000000, 78.000000);
% Line 36: d r G {Encoder} length=35
\draw (34.500000,90.000000) -- (34.500000,72.000000);
\begin{scope}
\draw[fill=white] (34.500000, 81.000000) +(-45.000000:24.748737pt and 21.213203pt) -- +(45.000000:24.748737pt and 21.213203pt) -- +(135.000000:24.748737pt and 21.213203pt) -- +(225.000000:24.748737pt and 21.213203pt) -- cycle;
\clip (34.500000, 81.000000) +(-45.000000:24.748737pt and 21.213203pt) -- +(45.000000:24.748737pt and 21.213203pt) -- +(135.000000:24.748737pt and 21.213203pt) -- +(225.000000:24.748737pt and 21.213203pt) -- cycle;
\draw (34.500000, 81.000000) node {{Encoder}};
\end{scope}
% Line 38: d r = ${\ket{\psi}_L}$ width=25
\draw[fill=white,color=white] (58.000000, 66.000000) rectangle (83.000000, 96.000000);
\draw (70.500000, 81.000000) node {${\ket{\psi}_L}$};
% Line 42: d r G {$E$}
\draw (96.500000,90.000000) -- (96.500000,72.000000);
\begin{scope}
\draw[fill=white] (96.500000, 81.000000) +(-45.000000:8.485281pt and 21.213203pt) -- +(45.000000:8.485281pt and 21.213203pt) -- +(135.000000:8.485281pt and 21.213203pt) -- +(225.000000:8.485281pt and 21.213203pt) -- cycle;
\clip (96.500000, 81.000000) +(-45.000000:8.485281pt and 21.213203pt) -- +(45.000000:8.485281pt and 21.213203pt) -- +(135.000000:8.485281pt and 21.213203pt) -- +(225.000000:8.485281pt and 21.213203pt) -- cycle;
\draw (96.500000, 81.000000) node {{$E$}};
\end{scope}
% Line 44: a START
\draw[color=black] (104.000000,54.000000) node[fill=white,left,minimum height=18.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}_{A_1}$}};
\draw[color=black] (104.000000,54.000000) node[left] {$\ket{0}_{A_1}$};
% Line 46: ...a2 START
\draw[color=black] (104.000000,18.000000) node[fill=white,left,minimum height=18.000000pt,minimum width=15.000000pt,anchor = base,inner sep=0pt] {\phantom{$\;\vdots\;$}};
\draw[color=black] (104.000000,18.000000) node[anchor=mid east] {$\vdots$};
% Line 47: a2 START
\draw[color=black] (104.000000,36.000000) node[fill=white,left,minimum height=18.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}_{A_2}$}};
\draw[color=black] (104.000000,36.000000) node[left] {$\ket{0}_{A_2}$};
% Line 48: a3 START
\draw[color=black] (104.000000,0.000000) node[fill=white,left,minimum height=18.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}_{A_{n-k}}$}};
\draw[color=black] (104.000000,0.000000) node[left] {$\ket{0}_{A_{n-k}}$};
% Line 50: d r a TOUCH
% Line 59: a H
\begin{scope}
\draw[fill=white] (116.000000, 54.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (116.000000, 54.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (116.000000, 54.000000) node {$H$};
\end{scope}
% Line 61: a2 H
\begin{scope}
\draw[fill=white] (116.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (116.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (116.000000, 36.000000) node {$H$};
\end{scope}
% Line 62: a3 H
\begin{scope}
\draw[fill=white] (116.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (116.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (116.000000, -0.000000) node {$H$};
\end{scope}
% Line 66: d r G {$P_1$} length=20 a
\draw (138.000000,90.000000) -- (138.000000,54.000000);
\begin{scope}
\draw[fill=white] (138.000000, 81.000000) +(-45.000000:14.142136pt and 21.213203pt) -- +(45.000000:14.142136pt and 21.213203pt) -- +(135.000000:14.142136pt and 21.213203pt) -- +(225.000000:14.142136pt and 21.213203pt) -- cycle;
\clip (138.000000, 81.000000) +(-45.000000:14.142136pt and 21.213203pt) -- +(45.000000:14.142136pt and 21.213203pt) -- +(135.000000:14.142136pt and 21.213203pt) -- +(225.000000:14.142136pt and 21.213203pt) -- cycle;
\draw (138.000000, 81.000000) node {{$P_1$}};
\end{scope}
\filldraw (138.000000, 54.000000) circle(1.500000pt);
% Line 67: d r G {$P_2$} length=20 a2
\draw (164.000000,90.000000) -- (164.000000,36.000000);
\begin{scope}
\draw[fill=white] (164.000000, 81.000000) +(-45.000000:14.142136pt and 21.213203pt) -- +(45.000000:14.142136pt and 21.213203pt) -- +(135.000000:14.142136pt and 21.213203pt) -- +(225.000000:14.142136pt and 21.213203pt) -- cycle;
\clip (164.000000, 81.000000) +(-45.000000:14.142136pt and 21.213203pt) -- +(45.000000:14.142136pt and 21.213203pt) -- +(135.000000:14.142136pt and 21.213203pt) -- +(225.000000:14.142136pt and 21.213203pt) -- cycle;
\draw (164.000000, 81.000000) node {{$P_2$}};
\end{scope}
\filldraw (164.000000, 36.000000) circle(1.500000pt);
% Line 69: d r = $...$
\draw[fill=white,color=white] (180.000000, 66.000000) rectangle (195.000000, 96.000000);
\draw (187.500000, 81.000000) node {$...$};
% Line 71: d r G {$P_{n-k}$} length=20 a3
\draw (211.000000,90.000000) -- (211.000000,0.000000);
\begin{scope}
\draw[fill=white] (211.000000, 81.000000) +(-45.000000:14.142136pt and 21.213203pt) -- +(45.000000:14.142136pt and 21.213203pt) -- +(135.000000:14.142136pt and 21.213203pt) -- +(225.000000:14.142136pt and 21.213203pt) -- cycle;
\clip (211.000000, 81.000000) +(-45.000000:14.142136pt and 21.213203pt) -- +(45.000000:14.142136pt and 21.213203pt) -- +(135.000000:14.142136pt and 21.213203pt) -- +(225.000000:14.142136pt and 21.213203pt) -- cycle;
\draw (211.000000, 81.000000) node {{$P_{n-k}$}};
\end{scope}
\filldraw (211.000000, 0.000000) circle(1.500000pt);
% Line 75: TOUCH
% Line 78: a H
\begin{scope}
\draw[fill=white] (233.000000, 54.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (233.000000, 54.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (233.000000, 54.000000) node {$H$};
\end{scope}
% Line 79: a2 H
\begin{scope}
\draw[fill=white] (233.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (233.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (233.000000, 36.000000) node {$H$};
\end{scope}
% Line 80: a3 H
\begin{scope}
\draw[fill=white] (233.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (233.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (233.000000, -0.000000) node {$H$};
\end{scope}
% Line 88: a M
\draw[fill=white] (245.000000, 48.000000) rectangle (257.000000, 60.000000);
\draw[very thin] (251.000000, 54.600000) arc (90:150:6.000000pt);
\draw[very thin] (251.000000, 54.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (251.000000, 48.600000) -- +(80:10.392305pt);
% Line 89: a2 M
\draw[fill=white] (245.000000, 30.000000) rectangle (257.000000, 42.000000);
\draw[very thin] (251.000000, 36.600000) arc (90:150:6.000000pt);
\draw[very thin] (251.000000, 36.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (251.000000, 30.600000) -- +(80:10.392305pt);
% Line 90: a3 M
\draw[fill=white] (245.000000, -6.000000) rectangle (257.000000, 6.000000);
\draw[very thin] (251.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (251.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (251.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (260.000000,18.000000) node[anchor=mid west] {$\vdots$};
% Done with ending labels; drawing cut lines and comments
% Line 84: @ p0 p1 % {Syndrome extraction}
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (108.500000,99.000000) -- (240.500000,99.000000);
\draw (174.500000, 103.000000) node[text width=144pt,above,text centered] {{Syndrome extraction}};
% Done with comments
\end{tikzpicture}


==> figs/qec/stab_codes2.tikz <==
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (260.000000, 99.000000);
% Drawing wires
% Line 14: d  W  \ket{\psi}_D
\draw[color=black] (0.000000,90.000000) -- (260.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{\psi}_D$};
% Line 15: r W \ket{0}_R
\draw[color=black] (0.000000,72.000000) -- (260.000000,72.000000);
\draw[color=black] (0.000000,72.000000) node[left] {$\ket{0}_R$};
% Line 19: a W \ket{0}_{A_1}
\draw[color=black] (96.500000,54.000000) -- (251.000000,54.000000);
\draw[color=black] (251.000000,53.500000) -- (260.000000,53.500000);
\draw[color=black] (251.000000,54.500000) -- (260.000000,54.500000);
% Line 20: a2 W \ket{0}_{A_2}
\draw[color=black] (96.500000,36.000000) -- (251.000000,36.000000);
\draw[color=black] (251.000000,35.500000) -- (260.000000,35.500000);
\draw[color=black] (251.000000,36.500000) -- (260.000000,36.500000);
% Line 22: ...a2 W
% Line 24: a3 W \ket{0}_{A_{n-k}}
\draw[color=black] (96.500000,0.000000) -- (251.000000,0.000000);
\draw[color=black] (251.000000,-0.500000) -- (260.000000,-0.500000);
\draw[color=black] (251.000000,0.500000) -- (260.000000,0.500000);
% Done with wires; drawing gates
% Line 31: d /
\draw (3.000000, 84.000000) -- (11.000000, 96.000000);
% Line 32: r /
\draw (3.000000, 66.000000) -- (11.000000, 78.000000);
% Line 36: d r G {Encoder} length=35
\draw (34.500000,90.000000) -- (34.500000,72.000000);
\begin{scope}
\draw[fill=white] (34.500000, 81.000000) +(-45.000000:24.748737pt and 21.213203pt) -- +(45.000000:24.748737pt and 21.213203pt) -- +(135.000000:24.748737pt and 21.213203pt) -- +(225.000000:24.748737pt and 21.213203pt) -- cycle;
\clip (34.500000, 81.000000) +(-45.000000:24.748737pt and 21.213203pt) -- +(45.000000:24.748737pt and 21.213203pt) -- +(135.000000:24.748737pt and 21.213203pt) -- +(225.000000:24.748737pt and 21.213203pt) -- cycle;
\draw (34.500000, 81.000000) node {{Encoder}};
\end{scope}
% Line 38: d r = ${\ket{\psi}_L}$ width=25
\draw[fill=white,color=white] (58.000000, 66.000000) rectangle (83.000000, 96.000000);
\draw (70.500000, 81.000000) node {${\ket{\psi}_L}$};
% Line 42: d r G {$E$} color=red
\begin{scope}[color=red]
\draw (96.500000,90.000000) -- (96.500000,72.000000);
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (96.500000, 81.000000) +(-45.000000:8.485281pt and 21.213203pt) -- +(45.000000:8.485281pt and 21.213203pt) -- +(135.000000:8.485281pt and 21.213203pt) -- +(225.000000:8.485281pt and 21.213203pt) -- cycle;
\clip (96.500000, 81.000000) +(-45.000000:8.485281pt and 21.213203pt) -- +(45.000000:8.485281pt and 21.213203pt) -- +(135.000000:8.485281pt and 21.213203pt) -- +(225.000000:8.485281pt and 21.213203pt) -- cycle;
\draw (96.500000, 81.000000) node {{$E$}};
\end{scope}
\end{scope}
\end{scope}
% Line 44: a START
\draw[color=black] (104.000000,54.000000) node[fill=white,left,minimum height=18.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}_{A_1}$}};
\draw[color=black] (104.000000,54.000000) node[left] {$\ket{0}_{A_1}$};
% Line 46: ...a2 START
\draw[color=black] (104.000000,18.000000) node[fill=white,left,minimum height=18.000000pt,minimum width=15.000000pt,anchor = base,inner sep=0pt] {\phantom{$\;\vdots\;$}};
\draw[color=black] (104.000000,18.000000) node[anchor=mid east] {$\vdots$};
% Line 47: a2 START
\draw[color=black] (104.000000,36.000000) node[fill=white,left,minimum height=18.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}_{A_2}$}};
\draw[color=black] (104.000000,36.000000) node[left] {$\ket{0}_{A_2}$};
% Line 48: a3 START
\draw[color=black] (104.000000,0.000000) node[fill=white,left,minimum height=18.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}_{A_{n-k}}$}};
\draw[color=black] (104.000000,0.000000) node[left] {$\ket{0}_{A_{n-k}}$};
% Line 50: d r a TOUCH
% Line 59: a H
\begin{scope}
\draw[fill=white] (116.000000, 54.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (116.000000, 54.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (116.000000, 54.000000) node {$H$};
\end{scope}
% Line 61: a2 H
\begin{scope}
\draw[fill=white] (116.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (116.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (116.000000, 36.000000) node {$H$};
\end{scope}
% Line 62: a3 H
\begin{scope}
\draw[fill=white] (116.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (116.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (116.000000, -0.000000) node {$H$};
\end{scope}
% Line 66: d r G {$P_1$} length=20 a
\draw (138.000000,90.000000) -- (138.000000,54.000000);
\begin{scope}
\draw[fill=white] (138.000000, 81.000000) +(-45.000000:14.142136pt and 21.213203pt) -- +(45.000000:14.142136pt and 21.213203pt) -- +(135.000000:14.142136pt and 21.213203pt) -- +(225.000000:14.142136pt and 21.213203pt) -- cycle;
\clip (138.000000, 81.000000) +(-45.000000:14.142136pt and 21.213203pt) -- +(45.000000:14.142136pt and 21.213203pt) -- +(135.000000:14.142136pt and 21.213203pt) -- +(225.000000:14.142136pt and 21.213203pt) -- cycle;
\draw (138.000000, 81.000000) node {{$P_1$}};
\end{scope}
\filldraw (138.000000, 54.000000) circle(1.500000pt);
% Line 67: d r G {$P_2$} length=20 a2
\draw (164.000000,90.000000) -- (164.000000,36.000000);
\begin{scope}
\draw[fill=white] (164.000000, 81.000000) +(-45.000000:14.142136pt and 21.213203pt) -- +(45.000000:14.142136pt and 21.213203pt) -- +(135.000000:14.142136pt and 21.213203pt) -- +(225.000000:14.142136pt and 21.213203pt) -- cycle;
\clip (164.000000, 81.000000) +(-45.000000:14.142136pt and 21.213203pt) -- +(45.000000:14.142136pt and 21.213203pt) -- +(135.000000:14.142136pt and 21.213203pt) -- +(225.000000:14.142136pt and 21.213203pt) -- cycle;
\draw (164.000000, 81.000000) node {{$P_2$}};
\end{scope}
\filldraw (164.000000, 36.000000) circle(1.500000pt);
% Line 69: d r = $...$
\draw[fill=white,color=white] (180.000000, 66.000000) rectangle (195.000000, 96.000000);
\draw (187.500000, 81.000000) node {$...$};
% Line 71: d r G {$P_{n-k}$} length=20 a3
\draw (211.000000,90.000000) -- (211.000000,0.000000);
\begin{scope}
\draw[fill=white] (211.000000, 81.000000) +(-45.000000:14.142136pt and 21.213203pt) -- +(45.000000:14.142136pt and 21.213203pt) -- +(135.000000:14.142136pt and 21.213203pt) -- +(225.000000:14.142136pt and 21.213203pt) -- cycle;
\clip (211.000000, 81.000000) +(-45.000000:14.142136pt and 21.213203pt) -- +(45.000000:14.142136pt and 21.213203pt) -- +(135.000000:14.142136pt and 21.213203pt) -- +(225.000000:14.142136pt and 21.213203pt) -- cycle;
\draw (211.000000, 81.000000) node {{$P_{n-k}$}};
\end{scope}
\filldraw (211.000000, 0.000000) circle(1.500000pt);
% Line 78: TOUCH
% Line 81: a H
\begin{scope}
\draw[fill=white] (233.000000, 54.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (233.000000, 54.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (233.000000, 54.000000) node {$H$};
\end{scope}
% Line 82: a2 H
\begin{scope}
\draw[fill=white] (233.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (233.000000, 36.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (233.000000, 36.000000) node {$H$};
\end{scope}
% Line 83: a3 H
\begin{scope}
\draw[fill=white] (233.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (233.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (233.000000, -0.000000) node {$H$};
\end{scope}
% Line 85: a M
\draw[fill=white] (245.000000, 48.000000) rectangle (257.000000, 60.000000);
\draw[very thin] (251.000000, 54.600000) arc (90:150:6.000000pt);
\draw[very thin] (251.000000, 54.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (251.000000, 48.600000) -- +(80:10.392305pt);
% Line 86: a2 M
\draw[fill=white] (245.000000, 30.000000) rectangle (257.000000, 42.000000);
\draw[very thin] (251.000000, 36.600000) arc (90:150:6.000000pt);
\draw[very thin] (251.000000, 36.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (251.000000, 30.600000) -- +(80:10.392305pt);
% Line 87: a3 M
\draw[fill=white] (245.000000, -6.000000) rectangle (257.000000, 6.000000);
\draw[very thin] (251.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (251.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (251.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (260.000000,18.000000) node[anchor=mid west] {$\vdots$};
% Done with ending labels; drawing cut lines and comments
% Line 75: @ p0 p1 % Stabilizer measurements, $\mathcal{S}$
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (126.500000,99.000000) -- (222.500000,99.000000);
\draw (174.500000, 103.000000) node[text width=144pt,above,text centered] {Stabilizer measurements, $\mathcal{S}$};
% Line 76: @ p00 p01 % Error
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (87.500000,99.000000) -- (105.500000,99.000000);
\draw (96.500000, 103.000000) node[text width=144pt,above,text centered] {Error};
% Done with comments
\end{tikzpicture}


==> figs/qec/three_qubit.tikz <==
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (194.000000, 81.000000);
% Drawing wires
% Line 14: d W \ket{\psi}_1
\draw[color=black] (0.000000,72.000000) -- (194.000000,72.000000);
\draw[color=black] (0.000000,72.000000) node[left] {$\ket{\psi}_1$};
% Line 15: p W \ket{0}_2
\draw[color=black] (0.000000,54.000000) -- (194.000000,54.000000);
\draw[color=black] (0.000000,54.000000) node[left] {$\ket{0}_2$};
% Line 16: p2 W \ket{0}_3
\draw[color=black] (0.000000,36.000000) -- (194.000000,36.000000);
\draw[color=black] (0.000000,36.000000) node[left] {$\ket{0}_3$};
% Line 19: a W \ket{0}_{A_1}
\draw[color=black] (71.500000,18.000000) -- (185.000000,18.000000);
\draw[color=black] (185.000000,17.500000) -- (194.000000,17.500000);
\draw[color=black] (185.000000,18.500000) -- (194.000000,18.500000);
% Line 20: a2 W \ket{0}_{A_2}
\draw[color=black] (71.500000,0.000000) -- (185.000000,0.000000);
\draw[color=black] (185.000000,-0.500000) -- (194.000000,-0.500000);
\draw[color=black] (185.000000,0.500000) -- (194.000000,0.500000);
% Done with wires; drawing gates
% Line 21: TOUCH
% Line 22: d p CNOT
\draw (12.000000,72.000000) -- (12.000000,54.000000);
\filldraw (12.000000, 72.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (12.000000, 54.000000) circle(3.000000pt);
\clip (12.000000, 54.000000) circle(3.000000pt);
\draw (9.000000, 54.000000) -- (15.000000, 54.000000);
\draw (12.000000, 51.000000) -- (12.000000, 57.000000);
\end{scope}
% Line 23: p p2 CNOT
\draw (24.000000,54.000000) -- (24.000000,36.000000);
\filldraw (24.000000, 54.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (24.000000, 36.000000) circle(3.000000pt);
\clip (24.000000, 36.000000) circle(3.000000pt);
\draw (21.000000, 36.000000) -- (27.000000, 36.000000);
\draw (24.000000, 33.000000) -- (24.000000, 39.000000);
\end{scope}
% Line 24: TOUCH
% Line 30: TOUCH
% Line 31: d p p2 = $\ket{\psi}_L$ width=25
\draw[fill=white,color=white] (33.000000, 30.000000) rectangle (58.000000, 78.000000);
\draw (45.500000, 54.000000) node {$\ket{\psi}_L$};
% Line 33: TOUCH
% Line 35: a START
\draw[color=black] (79.000000,18.000000) node[fill=white,left,minimum height=18.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}_{A_1}$}};
\draw[color=black] (79.000000,18.000000) node[left] {$\ket{0}_{A_1}$};
% Line 36: a2 START
\draw[color=black] (79.000000,0.000000) node[fill=white,left,minimum height=18.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}_{A_2}$}};
\draw[color=black] (79.000000,0.000000) node[left] {$\ket{0}_{A_2}$};
% Line 40: d p p2 G $E$
\draw (71.500000,72.000000) -- (71.500000,36.000000);
\begin{scope}
\draw[fill=white] (71.500000, 54.000000) +(-45.000000:8.485281pt and 33.941125pt) -- +(45.000000:8.485281pt and 33.941125pt) -- +(135.000000:8.485281pt and 33.941125pt) -- +(225.000000:8.485281pt and 33.941125pt) -- cycle;
\clip (71.500000, 54.000000) +(-45.000000:8.485281pt and 33.941125pt) -- +(45.000000:8.485281pt and 33.941125pt) -- +(135.000000:8.485281pt and 33.941125pt) -- +(225.000000:8.485281pt and 33.941125pt) -- cycle;
\draw (71.500000, 54.000000) node {$E$};
\end{scope}
% Line 37: a H
\begin{scope}
\draw[fill=white] (91.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (91.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (91.000000, 18.000000) node {$H$};
\end{scope}
% Line 38: a2 H
\begin{scope}
\draw[fill=white] (91.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (91.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (91.000000, -0.000000) node {$H$};
\end{scope}
% Line 54: d p G $Z_1 Z_2$ a width=23
\draw (114.500000,72.000000) -- (114.500000,18.000000);
\begin{scope}
\draw[fill=white] (114.500000, 63.000000) +(-45.000000:16.263456pt and 21.213203pt) -- +(45.000000:16.263456pt and 21.213203pt) -- +(135.000000:16.263456pt and 21.213203pt) -- +(225.000000:16.263456pt and 21.213203pt) -- cycle;
\clip (114.500000, 63.000000) +(-45.000000:16.263456pt and 21.213203pt) -- +(45.000000:16.263456pt and 21.213203pt) -- +(135.000000:16.263456pt and 21.213203pt) -- +(225.000000:16.263456pt and 21.213203pt) -- cycle;
\draw (114.500000, 63.000000) node {$Z_1 Z_2$};
\end{scope}
\filldraw (114.500000, 18.000000) circle(1.500000pt);
% Line 55: p p2 G $Z_2Z_3$ a2 width=23
\draw (143.500000,54.000000) -- (143.500000,0.000000);
\begin{scope}
\draw[fill=white] (143.500000, 45.000000) +(-45.000000:16.263456pt and 21.213203pt) -- +(45.000000:16.263456pt and 21.213203pt) -- +(135.000000:16.263456pt and 21.213203pt) -- +(225.000000:16.263456pt and 21.213203pt) -- cycle;
\clip (143.500000, 45.000000) +(-45.000000:16.263456pt and 21.213203pt) -- +(45.000000:16.263456pt and 21.213203pt) -- +(135.000000:16.263456pt and 21.213203pt) -- +(225.000000:16.263456pt and 21.213203pt) -- cycle;
\draw (143.500000, 45.000000) node {$Z_2Z_3$};
\end{scope}
\filldraw (143.500000, 0.000000) circle(1.500000pt);
% Line 56: TOUCH
% Line 57: a2 H
\begin{scope}
\draw[fill=white] (167.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (167.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (167.000000, -0.000000) node {$H$};
\end{scope}
% Line 58: a H
\begin{scope}
\draw[fill=white] (167.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (167.000000, 18.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (167.000000, 18.000000) node {$H$};
\end{scope}
% Line 60: TOUCH
% Line 62: TOUCH
% Line 69: a M
\draw[fill=white] (179.000000, 12.000000) rectangle (191.000000, 24.000000);
\draw[very thin] (185.000000, 18.600000) arc (90:150:6.000000pt);
\draw[very thin] (185.000000, 18.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (185.000000, 12.600000) -- +(80:10.392305pt);
% Line 70: a2 M
\draw[fill=white] (179.000000, -6.000000) rectangle (191.000000, 6.000000);
\draw[very thin] (185.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (185.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (185.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 28: @ enc1 enc2 % Encoder
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (7.500000,81.000000) -- (28.500000,81.000000);
\draw (18.000000, 85.000000) node[text width=144pt,above,text centered] {Encoder};
% Line 64: @ stab1 stab2 % {Syndrome extraction}
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (83.500000,81.000000) -- (174.500000,81.000000);
\draw (129.000000, 85.000000) node[text width=144pt,above,text centered] {{Syndrome extraction}};
% Done with comments
\end{tikzpicture}


==> figs/qec/two_qubit.tikz <==
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -12.000000) rectangle (192.000000, 60.000000);
% Drawing wires
% Line 13: d W \ket{\psi}
\draw[color=black] (0.000000,48.000000) -- (192.000000,48.000000);
\draw[color=black] (0.000000,48.000000) node[left] {$\ket{\psi}$};
% Line 14: p W \ket{0}
\draw[color=black] (0.000000,24.000000) -- (192.000000,24.000000);
\draw[color=black] (0.000000,24.000000) node[left] {$\ket{0}$};
% Line 16: a W \ket{0}_A
\draw[color=black] (88.500000,0.000000) -- (181.500000,0.000000);
\draw[color=black] (181.500000,-0.500000) -- (192.000000,-0.500000);
\draw[color=black] (181.500000,0.500000) -- (192.000000,0.500000);
% Done with wires; drawing gates
% Line 19: TOUCH
% Line 20: d p CNOT
\draw (12.000000,48.000000) -- (12.000000,24.000000);
\filldraw (12.000000, 48.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (12.000000, 24.000000) circle(3.000000pt);
\clip (12.000000, 24.000000) circle(3.000000pt);
\draw (9.000000, 24.000000) -- (15.000000, 24.000000);
\draw (12.000000, 21.000000) -- (12.000000, 27.000000);
\end{scope}
% Line 21: TOUCH
% Line 26: d p = $\ket{\psi}_L$
\draw[fill=white,color=white] (21.000000, 18.000000) rectangle (36.000000, 54.000000);
\draw (28.500000, 36.000000) node {$\ket{\psi}_L$};
% Line 28: TOUCH
% Line 30: d p G $E$
\draw (48.000000,48.000000) -- (48.000000,24.000000);
\begin{scope}
\draw[fill=white] (48.000000, 36.000000) +(-45.000000:8.485281pt and 25.455844pt) -- +(45.000000:8.485281pt and 25.455844pt) -- +(135.000000:8.485281pt and 25.455844pt) -- +(225.000000:8.485281pt and 25.455844pt) -- cycle;
\clip (48.000000, 36.000000) +(-45.000000:8.485281pt and 25.455844pt) -- +(45.000000:8.485281pt and 25.455844pt) -- +(135.000000:8.485281pt and 25.455844pt) -- +(225.000000:8.485281pt and 25.455844pt) -- cycle;
\draw (48.000000, 36.000000) node {$E$};
\end{scope}
% Line 32: TOUCH
% Line 34: d p = $E\ket{\psi}_L$
\draw[fill=white,color=white] (60.000000, 18.000000) rectangle (75.000000, 54.000000);
\draw (67.500000, 36.000000) node {$E\ket{\psi}_L$};
% Line 36: TOUCH
% Line 37: a START
\draw[color=black] (96.000000,0.000000) node[fill=white,left,minimum height=24.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}_A$}};
\draw[color=black] (96.000000,0.000000) node[left] {$\ket{0}_A$};
% Line 38: TOUCH
% Line 44: a H
\begin{scope}
\draw[fill=white] (108.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (108.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (108.000000, -0.000000) node {$H$};
\end{scope}
% Line 46: d G $Z_1$ a
\draw (126.000000,48.000000) -- (126.000000,0.000000);
\begin{scope}
\draw[fill=white] (126.000000, 48.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (126.000000, 48.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (126.000000, 48.000000) node {$Z_1$};
\end{scope}
\filldraw (126.000000, 0.000000) circle(1.500000pt);
% Line 47: p G $Z_2$ a
\draw (144.000000,24.000000) -- (144.000000,0.000000);
\begin{scope}
\draw[fill=white] (144.000000, 24.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (144.000000, 24.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (144.000000, 24.000000) node {$Z_2$};
\end{scope}
\filldraw (144.000000, 0.000000) circle(1.500000pt);
% Line 49: a H
\begin{scope}
\draw[fill=white] (162.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (162.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (162.000000, -0.000000) node {$H$};
\end{scope}
% Line 51: TOUCH
% Line 53: TOUCH
% Line 57: d p = $E\ket{\psi}_L$
\draw[fill=white,color=white] (174.000000, 18.000000) rectangle (189.000000, 54.000000);
\draw (181.500000, 36.000000) node {$E\ket{\psi}_L$};
% Line 60: a M
\draw[fill=white] (175.500000, -6.000000) rectangle (187.500000, 6.000000);
\draw[very thin] (181.500000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (181.500000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (181.500000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 24: d p @ enc1 enc2 color=black width=20 style=dotted %% {Encoder}
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (7.500000,60.000000) rectangle (16.500000,12.000000);
\draw (12.000000, 12.000000) node[text width=144pt,below,text centered,color=black] {{Encoder}};
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (7.500000,60.000000) rectangle (16.500000,12.000000);
% Line 55: d p a @ stab1 stab2 color=black width=20 style=dotted % {Syndrome extraction}
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (100.500000,60.000000) rectangle (169.500000,-12.000000);
\draw (135.000000, 60.000000) node[text width=144pt,above,text centered,color=black] {{Syndrome extraction}};
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (100.500000,60.000000) rectangle (169.500000,-12.000000);
% Done with comments
\end{tikzpicture}


==> figs/qec/two_qubit_v2.tikz <==
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -12.000000) rectangle (185.000000, 60.000000);
% Drawing wires
% Line 14: d W \ket{\psi}_1
\draw[color=black] (0.000000,48.000000) -- (185.000000,48.000000);
\draw[color=black] (0.000000,48.000000) node[left] {$\ket{\psi}_1$};
% Line 15: p W \ket{0}_2
\draw[color=black] (0.000000,24.000000) -- (185.000000,24.000000);
\draw[color=black] (0.000000,24.000000) node[left] {$\ket{0}_2$};
% Line 17: a W \ket{0}_A
\draw[color=black] (88.500000,0.000000) -- (174.500000,0.000000);
\draw[color=black] (174.500000,-0.500000) -- (185.000000,-0.500000);
\draw[color=black] (174.500000,0.500000) -- (185.000000,0.500000);
% Done with wires; drawing gates
% Line 20: TOUCH
% Line 21: d p CNOT
\draw (12.000000,48.000000) -- (12.000000,24.000000);
\filldraw (12.000000, 48.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (12.000000, 24.000000) circle(3.000000pt);
\clip (12.000000, 24.000000) circle(3.000000pt);
\draw (9.000000, 24.000000) -- (15.000000, 24.000000);
\draw (12.000000, 21.000000) -- (12.000000, 27.000000);
\end{scope}
% Line 22: TOUCH
% Line 29: d p = $\ket{\psi}_L$
\draw[fill=white,color=white] (21.000000, 18.000000) rectangle (36.000000, 54.000000);
\draw (28.500000, 36.000000) node {$\ket{\psi}_L$};
% Line 31: TOUCH
% Line 33: d p G $E$
\draw (48.000000,48.000000) -- (48.000000,24.000000);
\begin{scope}
\draw[fill=white] (48.000000, 36.000000) +(-45.000000:8.485281pt and 25.455844pt) -- +(45.000000:8.485281pt and 25.455844pt) -- +(135.000000:8.485281pt and 25.455844pt) -- +(225.000000:8.485281pt and 25.455844pt) -- cycle;
\clip (48.000000, 36.000000) +(-45.000000:8.485281pt and 25.455844pt) -- +(45.000000:8.485281pt and 25.455844pt) -- +(135.000000:8.485281pt and 25.455844pt) -- +(225.000000:8.485281pt and 25.455844pt) -- cycle;
\draw (48.000000, 36.000000) node {$E$};
\end{scope}
% Line 35: TOUCH
% Line 37: d p = $E\ket{\psi}_L$
\draw[fill=white,color=white] (60.000000, 18.000000) rectangle (75.000000, 54.000000);
\draw (67.500000, 36.000000) node {$E\ket{\psi}_L$};
% Line 39: TOUCH
% Line 40: a START
\draw[color=black] (96.000000,0.000000) node[fill=white,left,minimum height=24.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}_A$}};
\draw[color=black] (96.000000,0.000000) node[left] {$\ket{0}_A$};
% Line 41: TOUCH
% Line 47: a H
\begin{scope}
\draw[fill=white] (108.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (108.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (108.000000, -0.000000) node {$H$};
\end{scope}
% Line 49: d p G $Z_1 Z_2$ a width=23
\draw (131.500000,48.000000) -- (131.500000,0.000000);
\begin{scope}
\draw[fill=white] (131.500000, 36.000000) +(-45.000000:16.263456pt and 25.455844pt) -- +(45.000000:16.263456pt and 25.455844pt) -- +(135.000000:16.263456pt and 25.455844pt) -- +(225.000000:16.263456pt and 25.455844pt) -- cycle;
\clip (131.500000, 36.000000) +(-45.000000:16.263456pt and 25.455844pt) -- +(45.000000:16.263456pt and 25.455844pt) -- +(135.000000:16.263456pt and 25.455844pt) -- +(225.000000:16.263456pt and 25.455844pt) -- cycle;
\draw (131.500000, 36.000000) node {$Z_1 Z_2$};
\end{scope}
\filldraw (131.500000, 0.000000) circle(1.500000pt);
% Line 51: a H
\begin{scope}
\draw[fill=white] (155.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (155.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (155.000000, -0.000000) node {$H$};
\end{scope}
% Line 53: TOUCH
% Line 55: TOUCH
% Line 61: d p = $E\ket{\psi}_L$
\draw[fill=white,color=white] (167.000000, 18.000000) rectangle (182.000000, 54.000000);
\draw (174.500000, 36.000000) node {$E\ket{\psi}_L$};
% Line 64: a M
\draw[fill=white] (168.500000, -6.000000) rectangle (180.500000, 6.000000);
\draw[very thin] (174.500000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (174.500000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (174.500000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 26: @ enc1 enc2 % Encoder
\draw[decorate,decoration={brace,amplitude = 2.250000pt},very thick] (7.500000,60.000000) -- (16.500000,60.000000);
\draw (12.000000, 64.000000) node[text width=144pt,above,text centered] {Encoder};
% Line 58: @ stab1 stab2 % {Syndrome extraction}
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (100.500000,60.000000) -- (162.500000,60.000000);
\draw (131.500000, 64.000000) node[text width=144pt,above,text centered] {{Syndrome extraction}};
% Done with comments
\end{tikzpicture}


==> figs/qec/xz.tikz <==
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -9.000000) rectangle (48.000000, 9.000000);
% Drawing wires
% Line 13: q1 W \ket{\psi} XZ\ket{\psi}
\draw[color=black] (0.000000,0.000000) -- (48.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{\psi}$};
% Done with wires; drawing gates
% Line 15: q1 G $Z$
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$Z$};
\end{scope}
% Line 16: q1 G $X$
\begin{scope}
\draw[fill=white] (36.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, -0.000000) node {$X$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (48.000000,0.000000) node[right] {$XZ\ket{\psi}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> tikz/four_cycle.tikz <==
%! \DeclareRobustCommand\openone{\leavevmode\hbox{\small1\normalsize\kern-.33em1}}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (120.000000, 52.500000);
% Drawing wires
% Line 13: d1 W \ket{D_1}
\draw[color=black] (0.000000,45.000000) -- (120.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{D_1}$};
% Line 14: d2 W \ket{D_2}
\draw[color=black] (0.000000,30.000000) -- (120.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{D_2}$};
% Line 15: A1 W \ket{0}_{A1}
\draw[color=black] (0.000000,15.000000) -- (111.000000,15.000000);
\draw[color=black] (111.000000,14.500000) -- (120.000000,14.500000);
\draw[color=black] (111.000000,15.500000) -- (120.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}_{A1}$};
% Line 16: A2 W \ket{0}_{A2}
\draw[color=black] (0.000000,0.000000) -- (111.000000,0.000000);
\draw[color=black] (111.000000,-0.500000) -- (120.000000,-0.500000);
\draw[color=black] (111.000000,0.500000) -- (120.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}_{A2}$};
% Done with wires; drawing gates
% Line 18: A1 H
\begin{scope}
\draw[fill=white] (9.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (9.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (9.000000, 15.000000) node {$H$};
\end{scope}
% Line 19: A2 H
\begin{scope}
\draw[fill=white] (9.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (9.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (9.000000, -0.000000) node {$H$};
\end{scope}
% Line 21: d1 G $X$ A1
\draw (27.000000,45.000000) -- (27.000000,15.000000);
\begin{scope}
\draw[fill=white] (27.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (27.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (27.000000, 45.000000) node {$X$};
\end{scope}
\filldraw (27.000000, 15.000000) circle(1.500000pt);
% Line 22: d2 G $X$ A1
\draw (45.000000,30.000000) -- (45.000000,15.000000);
\begin{scope}
\draw[fill=white] (45.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (45.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (45.000000, 30.000000) node {$X$};
\end{scope}
\filldraw (45.000000, 15.000000) circle(1.500000pt);
% Line 24: d1 G $Z$ A2
\draw (57.000000,45.000000) -- (57.000000,0.000000);
\begin{scope}
\draw[fill=white] (57.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (57.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (57.000000, 45.000000) node {$Z$};
\end{scope}
\filldraw (57.000000, 0.000000) circle(1.500000pt);
% Line 25: d2 G $Z$ A2
\draw (75.000000,30.000000) -- (75.000000,0.000000);
\begin{scope}
\draw[fill=white] (75.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (75.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (75.000000, 30.000000) node {$Z$};
\end{scope}
\filldraw (75.000000, 0.000000) circle(1.500000pt);
% Line 26: TOUCH
% Line 27: A1 H
\begin{scope}
\draw[fill=white] (93.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (93.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (93.000000, 15.000000) node {$H$};
\end{scope}
% Line 28: A2 H
\begin{scope}
\draw[fill=white] (93.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (93.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (93.000000, -0.000000) node {$H$};
\end{scope}
% Line 30: A1 A2 M
\draw[fill=white] (105.000000, 9.000000) rectangle (117.000000, 21.000000);
\draw[very thin] (111.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (111.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (111.000000, 9.600000) -- +(80:10.392305pt);
\draw[fill=white] (105.000000, -6.000000) rectangle (117.000000, 6.000000);
\draw[very thin] (111.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (111.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (111.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> tikz/surface_15.tikz <==
\begin{tikzpicture}
\draw[red,thick] (0.000000,0.000000) -- (1.500000,0.000000);
\draw[blue,thick] (0.000000,0.000000) -- (0.000000,-1.500000);
\draw[blue,thick] (0.000000,-1.500000) -- (1.500000,-1.500000);
\draw[red,thick] (1.500000,0.000000) -- (1.500000,-1.500000);

%Data qubit 1
\filldraw[fill=white, draw=black] (0.000000,0.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{1} $}]{};

%Parity qubit 1
\filldraw[fill=white, draw=black] (1.305000,-0.195000) rectangle (1.695000,0.195000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{1}$}}]{};

%Parity qubit 2
\filldraw[fill=white, draw=black] (-0.195000,-1.695000) rectangle (0.195000,-1.305000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{2}$}}]{};

%Data qubit 2
\filldraw[fill=white, draw=black] (1.500000,-1.500000) circle (0.300000) node [label=above right:{$\scriptstyle D_{2} $}]{};
\end{tikzpicture}


==> tikz/surface_2.tikz <==
\begin{tikzpicture}
\draw[red,thick] (0.000000,0.000000) -- (3.000000,0.000000);
\draw[blue,thick] (0.000000,0.000000) -- (0.000000,-3.000000);
\draw[blue,thick] (0.000000,-1.500000) -- (3.000000,-1.500000);
\draw[red,thick] (1.500000,0.000000) -- (1.500000,-3.000000);
\draw[red,thick] (0.000000,-3.000000) -- (3.000000,-3.000000);
\draw[blue,thick] (3.000000,0.000000) -- (3.000000,-3.000000);

%Data qubit 1
\filldraw[fill=white, draw=black] (0.000000,0.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{1} $}]{};

%Parity qubit 1
\filldraw[fill=white, draw=black] (1.305000,-0.195000) rectangle (1.695000,0.195000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{1}$}}]{};

%Data qubit 2
\filldraw[fill=white, draw=black] (3.000000,0.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{2} $}]{};

%Parity qubit 2
\filldraw[fill=white, draw=black] (-0.195000,-1.695000) rectangle (0.195000,-1.305000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{2}$}}]{};

%Data qubit 3
\filldraw[fill=white, draw=black] (1.500000,-1.500000) circle (0.300000) node [label=above right:{$\scriptstyle D_{3} $}]{};

%Parity qubit 3
\filldraw[fill=white, draw=black] (2.805000,-1.695000) rectangle (3.195000,-1.305000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{3}$}}]{};

%Data qubit 4
\filldraw[fill=white, draw=black] (0.000000,-3.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{4} $}]{};

%Parity qubit 4
\filldraw[fill=white, draw=black] (1.305000,-3.195000) rectangle (1.695000,-2.805000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{4}$}}]{};

%Data qubit 5
\filldraw[fill=white, draw=black] (3.000000,-3.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{5} $}]{};
\end{tikzpicture}


==> tikz/surface_2_error.tikz <==
\begin{tikzpicture}
\draw[red,thick] (0.000000,0.000000) -- (3.000000,0.000000);
\draw[blue,thick] (0.000000,0.000000) -- (0.000000,-3.000000);
\draw[blue,thick] (0.000000,-1.500000) -- (3.000000,-1.500000);
\draw[red,thick] (1.500000,0.000000) -- (1.500000,-3.000000);
\draw[red,thick] (0.000000,-3.000000) -- (3.000000,-3.000000);
\draw[blue,thick] (3.000000,0.000000) -- (3.000000,-3.000000);

%Data qubit 1
\filldraw[fill=white, draw=black] (0.000000,0.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{1} $}]{Z};

%Parity qubit 1
\filldraw[fill=red, draw=black] (1.305000,-0.195000) rectangle (1.695000,0.195000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{1}$}}]{};

%Data qubit 2
\filldraw[fill=white, draw=black] (3.000000,0.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{2} $}]{};

%Parity qubit 2
\filldraw[fill=white, draw=black] (-0.195000,-1.695000) rectangle (0.195000,-1.305000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{2}$}}]{};

%Data qubit 3
\filldraw[fill=white, draw=black] (1.500000,-1.500000) circle (0.300000) node [label=above right:{$\scriptstyle D_{3} $}]{};

%Parity qubit 3
\filldraw[fill=red, draw=black] (2.805000,-1.695000) rectangle (3.195000,-1.305000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{3}$}}]{};

%Data qubit 4
\filldraw[fill=white, draw=black] (0.000000,-3.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{4} $}]{};

%Parity qubit 4
\filldraw[fill=white, draw=black] (1.305000,-3.195000) rectangle (1.695000,-2.805000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{4}$}}]{};

%Data qubit 5
\filldraw[fill=white, draw=black] (3.000000,-3.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{5} $}]{X};
\end{tikzpicture}


==> tikz/surface_2_lx.tikz <==
\begin{tikzpicture}
\draw[red,thick] (0.000000,0.000000) -- (3.000000,0.000000);
\draw[blue,thick] (0.000000,0.000000) -- (0.000000,-3.000000);
\draw[blue,thick] (0.000000,-1.500000) -- (3.000000,-1.500000);
\draw[red,thick] (1.500000,0.000000) -- (1.500000,-3.000000);
\draw[red,thick] (0.000000,-3.000000) -- (3.000000,-3.000000);
\draw[blue,thick] (3.000000,0.000000) -- (3.000000,-3.000000);

%Data qubit 1
\filldraw[fill=white, draw=black] (0.000000,0.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{1} $}]{X};

%Parity qubit 1
\filldraw[fill=white, draw=black] (1.305000,-0.195000) rectangle (1.695000,0.195000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{1}$}}]{};

%Data qubit 2
\filldraw[fill=white, draw=black] (3.000000,0.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{2} $}]{};

%Parity qubit 2
\filldraw[fill=white, draw=black] (-0.195000,-1.695000) rectangle (0.195000,-1.305000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{2}$}}]{};

%Data qubit 3
\filldraw[fill=white, draw=black] (1.500000,-1.500000) circle (0.300000) node [label=above right:{$\scriptstyle D_{3} $}]{};

%Parity qubit 3
\filldraw[fill=white, draw=black] (2.805000,-1.695000) rectangle (3.195000,-1.305000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{3}$}}]{};

%Data qubit 4
\filldraw[fill=white, draw=black] (0.000000,-3.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{4} $}]{X};

%Parity qubit 4
\filldraw[fill=white, draw=black] (1.305000,-3.195000) rectangle (1.695000,-2.805000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{4}$}}]{};

%Data qubit 5
\filldraw[fill=white, draw=black] (3.000000,-3.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{5} $}]{};
\end{tikzpicture}


==> tikz/surface_2_lz.tikz <==
\begin{tikzpicture}
\draw[red,thick] (0.000000,0.000000) -- (3.000000,0.000000);
\draw[blue,thick] (0.000000,0.000000) -- (0.000000,-3.000000);
\draw[blue,thick] (0.000000,-1.500000) -- (3.000000,-1.500000);
\draw[red,thick] (1.500000,0.000000) -- (1.500000,-3.000000);
\draw[red,thick] (0.000000,-3.000000) -- (3.000000,-3.000000);
\draw[blue,thick] (3.000000,0.000000) -- (3.000000,-3.000000);

%Data qubit 1
\filldraw[fill=white, draw=black] (0.000000,0.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{1} $}]{Z};

%Parity qubit 1
\filldraw[fill=white, draw=black] (1.305000,-0.195000) rectangle (1.695000,0.195000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{1}$}}]{};

%Data qubit 2
\filldraw[fill=white, draw=black] (3.000000,0.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{2} $}]{Z};

%Parity qubit 2
\filldraw[fill=white, draw=black] (-0.195000,-1.695000) rectangle (0.195000,-1.305000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{2}$}}]{};

%Data qubit 3
\filldraw[fill=white, draw=black] (1.500000,-1.500000) circle (0.300000) node [label=above right:{$\scriptstyle D_{3} $}]{};

%Parity qubit 3
\filldraw[fill=white, draw=black] (2.805000,-1.695000) rectangle (3.195000,-1.305000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{3}$}}]{};

%Data qubit 4
\filldraw[fill=white, draw=black] (0.000000,-3.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{4} $}]{};

%Parity qubit 4
\filldraw[fill=white, draw=black] (1.305000,-3.195000) rectangle (1.695000,-2.805000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{4}$}}]{};

%Data qubit 5
\filldraw[fill=white, draw=black] (3.000000,-3.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{5} $}]{};
\end{tikzpicture}


==> tikz/surface_3.tikz <==
\begin{tikzpicture}
\draw[red,thick] (0.000000,0.000000) -- (6.000000,0.000000);
\draw[blue,thick] (0.000000,0.000000) -- (0.000000,-6.000000);
\draw[blue,thick] (0.000000,-1.500000) -- (6.000000,-1.500000);
\draw[red,thick] (1.500000,0.000000) -- (1.500000,-6.000000);
\draw[red,thick] (0.000000,-3.000000) -- (6.000000,-3.000000);
\draw[blue,thick] (3.000000,0.000000) -- (3.000000,-6.000000);
\draw[blue,thick] (0.000000,-4.500000) -- (6.000000,-4.500000);
\draw[red,thick] (4.500000,0.000000) -- (4.500000,-6.000000);
\draw[red,thick] (0.000000,-6.000000) -- (6.000000,-6.000000);
\draw[blue,thick] (6.000000,0.000000) -- (6.000000,-6.000000);

%Data qubit 1
\filldraw[fill=white, draw=black] (0.000000,0.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{1} $}]{};

%Parity qubit 1
\filldraw[fill=white, draw=black] (1.305000,-0.195000) rectangle (1.695000,0.195000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{1}$}}]{};

%Data qubit 2
\filldraw[fill=white, draw=black] (3.000000,0.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{2} $}]{};

%Parity qubit 2
\filldraw[fill=white, draw=black] (4.305000,-0.195000) rectangle (4.695000,0.195000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{2}$}}]{};

%Data qubit 3
\filldraw[fill=white, draw=black] (6.000000,0.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{3} $}]{};

%Parity qubit 3
\filldraw[fill=white, draw=black] (-0.195000,-1.695000) rectangle (0.195000,-1.305000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{3}$}}]{};

%Data qubit 4
\filldraw[fill=white, draw=black] (1.500000,-1.500000) circle (0.300000) node [label=above right:{$\scriptstyle D_{4} $}]{};

%Parity qubit 4
\filldraw[fill=white, draw=black] (2.805000,-1.695000) rectangle (3.195000,-1.305000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{4}$}}]{};

%Data qubit 5
\filldraw[fill=white, draw=black] (4.500000,-1.500000) circle (0.300000) node [label=above right:{$\scriptstyle D_{5} $}]{};

%Parity qubit 5
\filldraw[fill=white, draw=black] (5.805000,-1.695000) rectangle (6.195000,-1.305000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{5}$}}]{};

%Data qubit 6
\filldraw[fill=white, draw=black] (0.000000,-3.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{6} $}]{};

%Parity qubit 6
\filldraw[fill=white, draw=black] (1.305000,-3.195000) rectangle (1.695000,-2.805000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{6}$}}]{};

%Data qubit 7
\filldraw[fill=white, draw=black] (3.000000,-3.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{7} $}]{};

%Parity qubit 7
\filldraw[fill=white, draw=black] (4.305000,-3.195000) rectangle (4.695000,-2.805000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{7}$}}]{};

%Data qubit 8
\filldraw[fill=white, draw=black] (6.000000,-3.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{8} $}]{};

%Parity qubit 8
\filldraw[fill=white, draw=black] (-0.195000,-4.695000) rectangle (0.195000,-4.305000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{8}$}}]{};

%Data qubit 9
\filldraw[fill=white, draw=black] (1.500000,-4.500000) circle (0.300000) node [label=above right:{$\scriptstyle D_{9} $}]{};

%Parity qubit 9
\filldraw[fill=white, draw=black] (2.805000,-4.695000) rectangle (3.195000,-4.305000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{9}$}}]{};

%Data qubit 10
\filldraw[fill=white, draw=black] (4.500000,-4.500000) circle (0.300000) node [label=above right:{$\scriptstyle D_{10} $}]{};

%Parity qubit 10
\filldraw[fill=white, draw=black] (5.805000,-4.695000) rectangle (6.195000,-4.305000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{10}$}}]{};

%Data qubit 11
\filldraw[fill=white, draw=black] (0.000000,-6.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{11} $}]{};

%Parity qubit 11
\filldraw[fill=white, draw=black] (1.305000,-6.195000) rectangle (1.695000,-5.805000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{11}$}}]{};

%Data qubit 12
\filldraw[fill=white, draw=black] (3.000000,-6.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{12} $}]{};

%Parity qubit 12
\filldraw[fill=white, draw=black] (4.305000,-6.195000) rectangle (4.695000,-5.805000) node [label={[label distance=-0.3cm]30:{$\scriptstyle A_{12}$}}]{};

%Data qubit 13
\filldraw[fill=white, draw=black] (6.000000,-6.000000) circle (0.300000) node [label=above right:{$\scriptstyle D_{13} $}]{};
\end{tikzpicture}


==> tikz/surface_code.tikz <==
\begin{tikzpicture}
\draw[red,thick] (0.000000,0.000000) -- (3.000000,0.000000);
\draw[blue,thick] (0.000000,0.000000) -- (0.000000,-3.000000);
\draw[blue,thick] (0.000000,-1.500000) -- (3.000000,-1.500000);
\draw[red,thick] (1.500000,0.000000) -- (1.500000,-3.000000);
\draw[red,thick] (0.000000,-3.000000) -- (3.000000,-3.000000);
\draw[blue,thick] (3.000000,0.000000) -- (3.000000,-3.000000);

%Data qubit 1
\filldraw[fill=white, draw=black] (0.000000,0.000000) circle (0.300000) node [label=above right:{$\scriptstyle 1 $}]{};

%Parity qubit 1
\filldraw[fill=white, draw=black] (1.305000,-0.195000) rectangle (1.695000,0.195000) node[pos=0.5] {$\scriptstyle  $};

%Data qubit 2
\filldraw[fill=white, draw=black] (3.000000,0.000000) circle (0.300000) node [label=above right:{$\scriptstyle 2 $}]{};

%Parity qubit 2
\filldraw[fill=white, draw=black] (-0.195000,-1.695000) rectangle (0.195000,-1.305000) node[pos=0.5] {$\scriptstyle  $};

%Data qubit 3
\filldraw[fill=white, draw=black] (1.500000,-1.500000) circle (0.300000) node [label=above right:{$\scriptstyle 3 $}]{};

%Parity qubit 3
\filldraw[fill=white, draw=black] (2.805000,-1.695000) rectangle (3.195000,-1.305000) node[pos=0.5] {$\scriptstyle  $};

%Data qubit 4
\filldraw[fill=white, draw=black] (0.000000,-3.000000) circle (0.300000) node [label=above right:{$\scriptstyle 4 $}]{};

%Parity qubit 4
\filldraw[fill=white, draw=black] (1.305000,-3.195000) rectangle (1.695000,-2.805000) node[pos=0.5] {$\scriptstyle  $};

%Data qubit 5
\filldraw[fill=white, draw=black] (3.000000,-3.000000) circle (0.300000) node [label=above right:{$\scriptstyle 5 $}]{};
\end{tikzpicture}

